Classification of algebraic tangles

We study algebraic tangles as fundamental components in knot theory, developing a systematic approach to classify and tabulate prime tangles using a novel canonical representation. The canonical representation enables us to distinguish mutant tangles, which fills the gaps in previous classifications. Moreover, we increase the classification of prime tangles up to 14 crossings and analyze tangle symmetry groups. We provide a database of our results: https://tangleinfo.cent.uw.edu.pl.

==> (inline-0) <==
\begin{tabular}{cccccccc}
            \begin{tikzpicture}[scale=0.7, baseline=(T1), transform shape]
                \node[tree_small={T1}] (tree1)
                {
                    \node[phantom] (P1) {}; & \node (T1) {}; & \node (R1) {}; \\
                    & \node (L1) {}; & \node (LR1) {}; \\
                    & \node (LL1) {}; \\
                };
                \draw 
                    (P1) edge[dottededge] (T1)
                    (T1) edge (R1)
                    (T1) edge (L1)
                    (L1) edge (LR1)
                    (L1) edge (LL1);
                \node[labelright={R1}] {$C^k$};
                \node[labelright={LR1}] {$B^m$};
                \node[labelright={LL1}] {$A^n$};
            \end{tikzpicture}%
            &
            \begin{tikzpicture}[baseline=(m1)]
                \node[tnode] (m1) {$\flype$};
            \end{tikzpicture}%
            &
            \begin{tikzpicture}[scale=0.7, baseline=(T1), transform shape]
                \node[tree_small={T1}] (tree1)
                {
                    \node[phantom] (P1) {}; & \node (T1) {}; & \node (R1) {}; \\
                    & \node[empty] (L1) {}; & \node (LR1) {}; \\
                    & \node (LL1) {}; & \node (LLR1) {}; \\
                    & \node (LLL1) {}; & \node (LLLR1) {}; \\
                    & \node (LLLL1) {}; & \node (LLLLR1) {}; \\
                    & \node (LLLLL1) {}; & \node (LLLLLR1) {}; \\
                    & \node (LLLLLL1) {}; & \node (LLLLLLR1) {}; \\
                    & \node (LLLLLLL1) {}; \\
                };
                \draw 
                    (P1) edge[dottededge] (T1)
                    (T1) edge (R1)
                    (T1) edge (L1)
                    (L1) edge (LR1)
                    (L1) edge (LL1)
                    (LL1) edge (LLR1)
                    (LL1) edge (LLL1)
                    (LLL1) edge (LLLR1)
                    (LLL1) edge (LLLL1)
                    (LLLL1) edge (LLLLR1)
                    (LLLL1) edge (LLLLL1)
                    (LLLLL1) edge (LLLLLR1)
                    (LLLLL1) edge (LLLLLL1)
                    (LLLLLL1) edge (LLLLLLR1)
                    (LLLLLL1) edge (LLLLLLL1);
                \node[labelright={R1}] {$C^k$};
                \node[labelright={LR1}] {$B^m$};
                \node[labelright={LLR1}] {$0$};
                \node[labelright={LLLR1}] {$1$};
                \node[labelright={LLLLR1}] {$\overline{1}$};
                \node[labelright={LLLLLR1}] {$1$};
                \node[labelright={LLLLLLR1}] {$0$};
                \node[labelright={LLLLLLL1}] {$\overline{A^n}$};
            \end{tikzpicture}%
            &
            \begin{tikzpicture}[baseline=(m1)]
                \node[tnode] (m1) {$\arrb{0}$};
            \end{tikzpicture}%
            &
            \begin{tikzpicture}[scale=0.7, baseline=(T1), transform shape]
                \node[tree_small={T1}] (tree1)
                {
                    \node[phantom] (P1) {}; & \node (T1) {}; & \node (R1) {}; \\
                    & \node (L1) {}; & \node (LR1) {}; \\
                    & \node[empty] (LL1) {}; & \node (LLR1) {}; \\
                    & \node (LLL1) {}; & \node (LLLR1) {}; \\
                    & \node (LLLL1) {}; & \node (LLLLR1) {}; \\
                    & \node (LLLLL1) {}; \\
                };
                \draw 
                    (P1) edge[dottededge] (T1)
                    (T1) edge (R1)
                    (T1) edge (L1)
                    (L1) edge (LR1)
                    (L1) edge (LL1)
                    (LL1) edge (LLR1)
                    (LL1) edge (LLL1)
                    (LLL1) edge (LLLR1)
                    (LLL1) edge (LLLL1)
                    (LLLL1) edge (LLLLR1)
                    (LLLL1) edge (LLLLL1);
                \node[labelright={R1}] {$C^k$};
                \node[labelright={LR1}] {$B_x^{m+1}$};
                \node[labelright={LLR1}] {$\overline{1}$};
                \node[labelright={LLLR1}] {$1$};
                \node[labelright={LLLLR1}] {$0$};
                \node[labelright={LLLLL1}] {$\overline{A^n}$};
            \end{tikzpicture}%
            &
            \begin{tikzpicture}[baseline=(m1)]
                \node[tnode] (m1) {$\arrb{-}$};
            \end{tikzpicture}%
            &
            \begin{tikzpicture}[scale=0.7, baseline=(T1), transform shape]
                \node[tree_small={T1}] (tree1)
                {
                    \node[phantom] (P1) {}; & \node (T1) {}; & \node (R1) {}; \\
                    & \node (L1) {}; & \node (LR1) {}; \\
                    & \node[empty] (LL1) {}; & \node (LLR1) {}; \\
                    & \node (LLL1) {}; & \node (LLLR1) {}; \\
                    & \node (LLLL1) {}; & \node (LLLLR1) {}; \\
                    & \node (LLLLL1) {}; & \node (LLLLLR1) {}; \\
                    & \node (LLLLLL1) {}; \\
                };
                \draw 
                    (P1) edge[dottededge] (T1)
                    (T1) edge (R1)
                    (T1) edge (L1)
                    (L1) edge (LR1)
                    (L1) edge (LL1)
                    (LL1) edge (LLR1)
                    (LL1) edge (LLL1)
                    (LLL1) edge (LLLR1)
                    (LLL1) edge (LLLL1)
                    (LLLL1) edge (LLLLR1)
                    (LLLL1) edge (LLLLL1)
                    (LLLLL1) edge (LLLLLR1)
                    (LLLLL1) edge (LLLLLL1);
                \node[labelright={R1}] {$C^k$};
                \node[labelright={LR1}] {$B^m$};
                \node[labelright={LLR1}] {$1$};
                \node[labelright={LLLR1}] {$0$};
                \node[labelright={LLLLR1}] {$\overline{1}$};
                \node[labelright={LLLLLR1}] {$0$};
                \node[labelright={LLLLLL1}] {$A^n$};
            \end{tikzpicture}%
            &
            \begin{tikzpicture}[baseline=(m1)]
                \coordinate (m1) at (0,.1);
                \node[tnode] at (0,0) {$\xrightarrow[\times 2]{\beta_0}$};
            \end{tikzpicture}\\
            &
            \begin{tikzpicture}[baseline=(m1)]
                \coordinate (m1) at (0,.1);
                \node[tnode] at (0,0) {$\xrightarrow[\times 2]{\beta_0}$};
            \end{tikzpicture}%
            &
            \begin{tikzpicture}[scale=0.7, baseline=(T1), transform shape]
                \node[tree_small={T1}] (tree1)
                {
                    \node[phantom] (P1) {}; & \node (T1) {}; & \node (R1) {}; \\
                    & \node (L1) {}; & \node (LR1) {}; \\
                    & \node (LL1) {}; \\
                };
                \draw 
                    (P1) edge[dottededge] (T1)
                    (T1) edge (R1)
                    (T1) edge (L1)
                    (L1) edge (LR1)
                    (L1) edge (LL1);
                \node[labelright={R1}] {$C^k$};
                \node[labelright={LR1}] {$B^m$};
                \node[labelright={LL1}] {$A^n$};
            \end{tikzpicture}%
        \end{tabular}
\begin{tabular}{cccccccc}
            \begin{tikzpicture}[scale=0.7, baseline=(T1), transform shape]
                \node[tree_small={T1}] (tree1)
                {
                    \node[phantom] (P1) {}; & \node (T1) {}; & \node (R1) {}; \\
                    & \node (L1) {}; & \node (LR1) {}; \\
                    & \node (LL1) {}; & \node (LLR1) {}; \\
                    & \node (LLL1) {}; \\
                };
                \draw 
                    (P1) edge[dottededge] (T1)
                    (T1) edge (R1)
                    (T1) edge (L1)
                    (L1) edge (LR1)
                    (L1) edge (LL1)
                    (LL1) edge (LLR1)
                    (LL1) edge (LLL1);
                \node[labelright={R1}] {$C_x^{k-1}$};
                \node[labelright={LR1}] {$1$};
                \node[labelright={LLR1}] {$m-1$};
                \node[labelright={LLL1}] {$\overline{A^n}$};
            \end{tikzpicture}%
            &
            \begin{tikzpicture}[baseline=(m1)]
                \node[tnode] (m1) {$\xleftarrow{\beta_-}$};
            \end{tikzpicture}%
            &
            \begin{tikzpicture}[scale=0.7, baseline=(T1), transform shape]
                \node[tree_small={T1}] (tree1)
                {
                    \node[phantom] (P1) {}; & \node (T1) {}; & \node (R1) {}; \\
                    & \node[empty] (L1) {}; & \node (LR1) {}; \\
                    & \node (LL1) {}; \\
                };
                \draw 
                    (P1) edge[dottededge] (T1)
                    (T1) edge (R1)
                    (T1) edge (L1)
                    (L1) edge (LR1)
                    (L1) edge (LL1);
                \node[labelright={R1}] {$C^k$};
                \node[labelright={LR1}] {$\overline{m}$};
                \node[labelright={LL1}] {$A^n$};
            \end{tikzpicture}%
            &
            \begin{tikzpicture}[baseline=(m1)]
                \node[tnode] (m1) {$\flype$};
            \end{tikzpicture}%
            &
            \begin{tikzpicture}[scale=0.7, baseline=(T1), transform shape]
                \node[tree_small={T1}] (tree1)
                {
                    \node[phantom] (P1) {}; & \node (T1) {}; & \node (R1) {}; \\
                    & \node[empty] (L1) {}; & \node (LR1) {}; \\
                    & \node (LL1) {}; & \node (LLR1) {}; \\
                    & \node (LLL1) {}; & \node (LLLR1) {}; \\
                    & \node (LLLL1) {}; & \node (LLLLR1) {}; \\
                    & \node (LLLLL1) {}; & \node (LLLLLR1) {}; \\
                    & \node (LLLLLL1) {}; & \node (LLLLLLR1) {}; \\
                    & \node (LLLLLLL1) {}; \\
                };
                \draw 
                    (P1) edge[dottededge] (T1)
                    (T1) edge (R1)
                    (T1) edge (L1)
                    (L1) edge (LR1)
                    (L1) edge (LL1)
                    (LL1) edge (LLR1)
                    (LL1) edge (LLL1)
                    (LLL1) edge (LLLR1)
                    (LLL1) edge (LLLL1)
                    (LLLL1) edge (LLLLR1)
                    (LLLL1) edge (LLLLL1)
                    (LLLLL1) edge (LLLLLR1)
                    (LLLLL1) edge (LLLLLL1)
                    (LLLLLL1) edge (LLLLLLR1)
                    (LLLLLL1) edge (LLLLLLL1);
                \node[labelright={R1}] {$C^k$};
                \node[labelright={LR1}] {$\overline{m}$};
                \node[labelright={LLR1}] {$0$};
                \node[labelright={LLLR1}] {$1$};
                \node[labelright={LLLLR1}] {$\overline{1}$};
                \node[labelright={LLLLLR1}] {$1$};
                \node[labelright={LLLLLLR1}] {$0$};
                \node[labelright={LLLLLLL1}] {$\overline{A^n}$};
            \end{tikzpicture}%
            &
            \begin{tikzpicture}[baseline=(m1)]
                \node[tnode] (m1) {$\arrb{0}$};
            \end{tikzpicture}%
            &
            \begin{tikzpicture}[scale=0.7, baseline=(T1), transform shape]
                \node[tree_small={T1}] (tree1)
                {
                    \node[phantom] (P1) {}; & \node (T1) {}; & \node (R1) {}; \\
                    & \node[empty] (L1) {}; & \node (LR1) {}; \\
                    & \node (LL1) {}; & \node (LLR1) {}; \\
                    & \node (LLL1) {}; & \node (LLLR1) {}; \\
                    & \node (LLLL1) {}; & \node (LLLLR1) {}; \\
                    & \node (LLLLL1) {}; \\
                };
                \draw 
                    (P1) edge[dottededge] (T1)
                    (T1) edge (R1)
                    (T1) edge (L1)
                    (L1) edge (LR1)
                    (L1) edge (LL1)
                    (LL1) edge (LLR1)
                    (LL1) edge (LLL1)
                    (LLL1) edge (LLLR1)
                    (LLL1) edge (LLLL1)
                    (LLLL1) edge (LLLLR1)
                    (LLLL1) edge (LLLLL1);
                \node[labelright={R1}] {$C^k$};
                \node[labelright={LR1}] {$\overline{m-1}$};
                \node[labelright={LLR1}] {$\overline{1}$};
                \node[labelright={LLLR1}] {$1$};
                \node[labelright={LLLLR1}] {$0$};
                \node[labelright={LLLLL1}] {$\overline{A^n}$};
            \end{tikzpicture}%
            &
            \begin{tikzpicture}[baseline=(m1)]
                \node[tnode] (m1) {$\arrb{-}$};
            \end{tikzpicture}\\
            &&&
            \begin{tikzpicture}[baseline=(m1)]
                \node[tnode] (m1) {$\arrb{-}$};
            \end{tikzpicture}%
            &
            \begin{tikzpicture}[scale=0.7, baseline=(T1), transform shape]
                \node[tree_small={T1}] (tree1)
                {
                    \node[phantom] (P1) {}; & \node (T1) {}; & \node (R1) {}; \\
                    & \node (L1) {}; & \node (LR1) {}; \\
                    & \node (LL1) {}; & \node (LLR1) {}; \\
                    & \node (LLL1) {}; & \node (LLLR1) {}; \\
                    & \node[empty] (LLLL1) {}; & \node (LLLLR1) {}; \\
                    & \node (LLLLL1) {}; & \node (LLLLLR1) {}; \\
                    & \node (LLLLLL1) {}; \\
                };
                \draw 
                    (P1) edge[dottededge] (T1)
                    (T1) edge (R1)
                    (T1) edge (L1)
                    (L1) edge (LR1)
                    (L1) edge (LL1)
                    (LL1) edge (LLR1)
                    (LL1) edge (LLL1)
                    (LLL1) edge (LLLR1)
                    (LLL1) edge (LLLL1)
                    (LLLL1) edge (LLLLR1)
                    (LLLL1) edge (LLLLL1)
                    (LLLLL1) edge (LLLLLR1)
                    (LLLLL1) edge (LLLLLL1);
                \node[labelright={R1}] {$C_x^{k-1}$};
                \node[labelright={LR1}] {$1$};
                \node[labelright={LLR1}] {$m-2$};
                \node[labelright={LLLR1}] {$1$};
                \node[labelright={LLLLR1}] {$\overline{1}$};
                \node[labelright={LLLLLR1}] {$0$};
                \node[labelright={LLLLLL1}] {$A^n$};
            \end{tikzpicture}
            &
            \begin{tikzpicture}[baseline=(m1)]
                \node[tnode] (m1) {$\arrb{0}$};
            \end{tikzpicture}%
            &
            \begin{tikzpicture}[scale=0.7, baseline=(T1), transform shape]
                \node[tree_small={T1}] (tree1)
                {
                    \node[phantom] (P1) {}; & \node (T1) {}; & \node (R1) {}; \\
                    & \node (L1) {}; & \node (LR1) {}; \\
                    & \node (LL1) {}; & \node (LLR1) {}; \\
                    & \node (LLL1) {}; & \node (LLLR1) {}; \\
                    & \node (LLLL1) {}; \\
                };
                \draw 
                    (P1) edge[dottededge] (T1)
                    (T1) edge (R1)
                    (T1) edge (L1)
                    (L1) edge (LR1)
                    (L1) edge (LL1)
                    (LL1) edge (LLR1)
                    (LL1) edge (LLL1)
                    (LLL1) edge (LLLR1)
                    (LLL1) edge (LLLL1);
                \node[labelright={R1}] {$C_x^{k-1}$};
                \node[labelright={LR1}] {$1$};
                \node[labelright={LLR1}] {$m-2$};
                \node[labelright={LLLR1}] {$1$};
                \node[labelright={LLLL1}] {$A^{n-1}$};
            \end{tikzpicture}
        \end{tabular}
\begin{tabular}{ccccccc}
            \begin{tikzpicture}[scale=0.7, baseline=(A), transform shape]
                \node[tree_small={A}] (tree1)
                {
                    \node[phantom] (A) {}; & \node (B) {}; & \node (C) {}; \\
                    & \node (T1) {}; & \node (R1) {}; \\
                    & \node (L1) {}; & \node (LR1) {}; \\
                    &\node (LL1) {}; \\
                };
                \draw 
                    (A) edge[dottededge] (B)
                    (B) edge (C)
                    (B) edge (T1)
                    (T1) edge (R1)
                    (T1) edge (L1)
                    (L1) edge (LR1)
                    (L1) edge (LL1);
                \node[labelright={C}] {$C_x^{k-1}$};
                \node[labelright={R1}] {$1$};
                \node[labelright={LR1}] {$m-1$};
                \node[labelright={LL1}] {$\overline{A^n}$};
            \end{tikzpicture}%
            &
            \begin{tikzpicture}[baseline=(m1)]
                \node[tnode] (m1) {$=$};
            \end{tikzpicture}%
            &
            \begin{tikzpicture}[scale=0.7, baseline=(A), transform shape]
                \node[tree_small={A}] (tree1)
                {
                    \node[phantom] (A) {}; & \node (B) {}; & \node (C) {}; \\
                    & \node (T1) {}; & \node (R1) {}; \\
                    & \node (L1) {}; & \node (LR1) {}; \\
                    & \node[empty] (LL1) {}; & \node (LLR1) {}; \\
                    & \node (LLL1) {}; \\
                };
                \draw 
                    (A) edge[dottededge] (B)
                    (B) edge (C)
                    (B) edge (T1)
                    (T1) edge (R1)
                    (T1) edge (L1)
                    (L1) edge (LR1)
                    (L1) edge (LL1)
                    (LL1) edge (LLR1)
                    (LL1) edge (LLL1);
                \node[labelright={C}] {$C_x^{k-1}$};
                \node[labelright={R1}] {$1$};
                \node[labelright={LR1}] {$m-1$};
                \node[labelright={LLR1}] {$\overline{n}$};
                \node[labelright={LLL1}] {$\overline{X}$};
            \end{tikzpicture}%
            &
            \begin{tikzpicture}[baseline=(m1)]
                \node[tnode] (m1) {$\arrb{-}$};
            \end{tikzpicture}%
            &
            \begin{tikzpicture}[scale=0.7, baseline=(A), transform shape]
                \node[tree_small={A}] (tree1)
                {
                    \node[phantom] (A) {}; & \node (B) {}; & \node (C) {}; \\
                    & \node (T1) {}; & \node (R1) {}; \\
                    & \node (L1) {}; & \node (LR1) {}; \\
                    & \node (LL1) {}; & \node (LLR1) {}; \\
                    & \node (LLL1) {}; & \node (LLLR1) {}; \\
                    & \node (LLLL1) {}; \\
                };
                \draw 
                    (A) edge[dottededge] (B)
                    (B) edge (C)
                    (B) edge (T1)
                    (T1) edge (R1)
                    (T1) edge (L1)
                    (L1) edge (LR1)
                    (L1) edge (LL1)
                    (LL1) edge (LLR1)
                    (LL1) edge (LLL1)
                    (LLL1) edge (LLLR1)
                    (LLL1) edge (LLLL1);
                \node[labelright={C}] {$C_x^{k-1}$};
                \node[labelright={R1}] {$1$};
                \node[labelright={LR1}] {$m-2$};
                \node[labelright={LLR1}] {$1$};
                \node[labelright={LLLR1}] {$n-1$};
                \node[labelright={LLLL1}] {$X$};
            \end{tikzpicture}%
            &
            \begin{tikzpicture}[baseline=(m1)]
                \node[tnode] (m1) {$=$};
            \end{tikzpicture}%
            &
            \begin{tikzpicture}[scale=0.7, baseline=(A), transform shape]
                \node[tree_small={A}] (tree1)
                {
                    \node[phantom] (A) {}; & \node (B) {}; & \node (C) {}; \\
                    & \node (T1) {}; & \node (R1) {}; \\
                    & \node (L1) {}; & \node (LR1) {}; \\
                    & \node (LL1) {}; & \node (LLR1) {}; \\
                    & \node (LLL1) {}; \\
                };
                \draw 
                    (A) edge[dottededge] (B)
                    (B) edge (C)
                    (B) edge (T1)
                    (T1) edge (R1)
                    (T1) edge (L1)
                    (L1) edge (LR1)
                    (L1) edge (LL1)
                    (LL1) edge (LLR1)
                    (LL1) edge (LLL1);
                \node[labelright={C}] {$C_x^{k-1}$};
                \node[labelright={R1}] {$1$};
                \node[labelright={LR1}] {$m-2$};
                \node[labelright={LLR1}] {$1$};
                \node[labelright={LLL1}] {$A^{n-1}$};
            \end{tikzpicture}\\
        \end{tabular}
\begin{tabular}{ccccccccc}
            \begin{tikzpicture}[scale=0.7, baseline=(A), transform shape]
                \node[tree_small={A}] (tree1)
                {
                    \node[phantom] (A) {}; & \node (B) {}; & \node (C) {}; \\
                    & \node (T1) {}; & \node (R1) {}; \\
                    & \node (L1) {}; & \node (LR1) {}; \\
                    & \node (LL1) {}; & \node (LLR1) {}; \\
                    & \node (LLL1) {}; \\
                };
                \draw 
                    (A) edge[dottededge] (B)
                    (B) edge (C)
                    (B) edge (T1)
                    (T1) edge (R1)
                    (T1) edge (L1)
                    (L1) edge (LR1)
                    (L1) edge (LL1)
                    (LL1) edge (LLR1)
                    (LL1) edge (LLL1);
                \node[labelright={C}] {$C_x^{k-1}$};
                \node[labelright={R1}] {$1$};
                \node[labelright={LR1}] {$m-2$};
                \node[labelright={LLR1}] {$1$};
                \node[labelright={LLL1}] {$A^{n-1}$};
            \end{tikzpicture}
            &
            \begin{tikzpicture}[baseline=(m1)]
                \node[tnode] (m1) {$=$};
            \end{tikzpicture}%
            &
            \begin{tikzpicture}[scale=0.7, baseline=(A), transform shape]
                \node[tree_small={A}] (tree1)
                {
                    \node[phantom] (A) {}; & \node (B) {}; & \node (C) {}; \\
                    & \node (T1) {}; & \node (R1) {}; \\
                    & \node (L1) {}; & \node (LR1) {}; \\
                    & \node (LL1) {}; & \node (LLR1) {}; \\
                    & \node[empty] (LLL1) {}; & \node (LLLR1) {}; \\
                    & \node (LLLL1) {}; \\
                };
                \draw 
                    (A) edge[dottededge] (B)
                    (B) edge (C)
                    (B) edge (T1)
                    (T1) edge (R1)
                    (T1) edge (L1)
                    (L1) edge (LR1)
                    (L1) edge (LL1)
                    (LL1) edge (LLR1)
                    (LL1) edge (LLL1)
                    (LLL1) edge (LLLR1)
                    (LLL1) edge (LLLL1);
                \node[labelright={C}] {$C_x^{k-1}$};
                \node[labelright={R1}] {$1$};
                \node[labelright={LR1}] {$m-2$};
                \node[labelright={LLR1}] {$1$};
                \node[labelright={LLLR1}] {$\overline{n+1}$};
                \node[labelright={LLLL1}] {$X$};
            \end{tikzpicture}%
            &
            \begin{tikzpicture}[baseline=(m1)]
                \node[tnode] (m1) {$\arrb{-}$};
            \end{tikzpicture}%
            &
            \begin{tikzpicture}[scale=0.7, baseline=(A), transform shape]
                \node[tree_small={A}] (tree1)
                {
                    \node[phantom] (A) {}; & \node (B) {}; & \node (C) {}; \\
                    & \node (T1) {}; & \node (R1) {}; \\
                    & \node[empty] (L1) {}; & \node (LR1) {}; \\
                    & \node (LL1) {}; & \node (LLR1) {}; \\
                    & \node (LLL1) {}; & \node (LLLR1) {}; \\
                    & \node (LLLL1) {}; & \node (LLLLR1) {}; \\
                    & \node (LLLLL1) {}; \\
                };
                \draw 
                    (A) edge[dottededge] (B)
                    (B) edge (C)
                    (B) edge (T1)
                    (T1) edge (R1)
                    (T1) edge (L1)
                    (L1) edge (LR1)
                    (L1) edge (LL1)
                    (LL1) edge (LLR1)
                    (LL1) edge (LLL1)
                    (LLL1) edge (LLLR1)
                    (LLL1) edge (LLLL1)
                    (LLLL1) edge (LLLLR1)
                    (LLLL1) edge (LLLLL1);
                \node[labelright={C}] {$C_x^{k-1}$};
                \node[labelright={R1}] {$1$};
                \node[labelright={LR1}] {$m-2$};
                \node[labelright={LLR1}] {$0$};
                \node[labelright={LLLR1}] {$1$};
                \node[labelright={LLLLR1}] {$n$};
                \node[labelright={LLLLL1}] {$\overline{X}$};
            \end{tikzpicture}%
            &
            \begin{tikzpicture}[baseline=(m1)]
                \node[tnode] (m1) {$\arrb{0}$};
            \end{tikzpicture}%
            &
            \begin{tikzpicture}[scale=0.7, baseline=(A), transform shape]
                \node[tree_small={A}] (tree1)
                {
                    \node[phantom] (A) {}; & \node (B) {}; & \node (C) {}; \\
                    & \node (T1) {}; & \node (R1) {}; \\
                    & \node (L1) {}; & \node (LR1) {}; \\
                    & \node (LL1) {}; & \node (LLR1) {}; \\
                    & \node (LLL1) {}; \\
                };
                \draw 
                    (A) edge[dottededge] (B)
                    (B) edge (C)
                    (B) edge (T1)
                    (T1) edge (R1)
                    (T1) edge (L1)
                    (L1) edge (LR1)
                    (L1) edge (LL1)
                    (LL1) edge (LLR1)
                    (LL1) edge (LLL1);
                \node[labelright={C}] {$C_x^{k-1}$};
                \node[labelright={R1}] {$1$};
                \node[labelright={LR1}] {$m-1$};
                \node[labelright={LLR1}] {$n$};
                \node[labelright={LLL1}] {$\overline{X}$};
            \end{tikzpicture}%
            &
            \begin{tikzpicture}[baseline=(m1)]
                \node[tnode] (m1) {$=$};
            \end{tikzpicture}\\
            &
            \begin{tikzpicture}[baseline=(m1)]
                \node[tnode] (m1) {$=$};
            \end{tikzpicture}
            &
            \begin{tikzpicture}[scale=0.7, baseline=(A), transform shape]
                \node[tree_small={A}] (tree1)
                {
                    \node[phantom] (A) {}; & \node (B) {}; & \node (C) {}; \\
                    & \node (T1) {}; & \node (R1) {}; \\
                    & \node (L1) {}; & \node (LR1) {}; \\
                    & \node (LL1) {}; \\
                };
                \draw 
                    (A) edge[dottededge] (B)
                    (B) edge (C)
                    (B) edge (T1)
                    (T1) edge (R1)
                    (T1) edge (L1)
                    (L1) edge (LR1)
                    (L1) edge (LL1);
                \node[labelright={C}] {$C_x^{k-1}$};
                \node[labelright={R1}] {$1$};
                \node[labelright={LR1}] {$m-1$};
                \node[labelright={LL1}] {$\overline{A^n}$};
            \end{tikzpicture}\\
        \end{tabular}
\begin{tabular}{cccccccc}
            \begin{tikzpicture}[scale=0.7, baseline=(T1), transform shape]
                \node[tree_small={T1}] (tree1)
                {
                    \node[phantom] (A) {}; & \node (B) {}; & \node (C) {}; \\
                    & \node (T1) {}; & \node (R1) {}; \\
                    & \node (L1) {}; & \node (LR1) {}; \\
                    & \node (LL1) {}; & \node (LLR1) {}; \\
                    & \node (LLL1) {}; \\
                };
                \draw 
                    (A) edge[dottededge] (B)
                    (B) edge (C)
                    (B) edge (T1)
                    (T1) edge (R1)
                    (T1) edge (L1)
                    (L1) edge (LR1)
                    (L1) edge (LL1)
                    (LL1) edge (LLR1)
                    (LL1) edge (LLL1);
                \node[labelright={C}] {$C_x^{k-1}$};
                \node[labelright={R1}] {$1$};
                \node[labelright={LR1}] {$m-2$};
                \node[labelright={LLR1}] {$1$};
                \node[labelright={LLL1}] {$A^{n-1}$};
            \end{tikzpicture}
            &
            \begin{tikzpicture}[baseline=(m1)]
                \node[tnode] (m1) {$=$};
            \end{tikzpicture}%
            &
            \begin{tikzpicture}[scale=0.7, baseline=(T1), transform shape]
                \node[tree_small={T1}] (tree1)
                {
                    \node[phantom] (A) {}; & \node (B) {}; & \node (C) {}; \\
                    & \node (T1) {}; & \node (R1) {}; \\
                    & \node (L1) {}; & \node (LR1) {}; \\
                    & \node[empty] (LL1) {}; & \node (LLR1) {}; \\
                    & \node (LLL1) {}; & \node (LLLR1) {}; & \node (LLLRR1) {}; \\
                    & \node (LLLL1) {};& \node (LLLRL1) {}; \\
                };
                \draw 
                    (A) edge[dottededge] (B)
                    (B) edge (C)
                    (B) edge (T1)
                    (T1) edge (R1)
                    (T1) edge (L1)
                    (L1) edge (LR1)
                    (L1) edge (LL1)
                    (LL1) edge (LLR1)
                    (LL1) edge (LLL1)
                    (LLL1) edge (LLLR1)
                    (LLL1) edge (LLLL1)
                    (LLLR1) edge (LLLRR1)
                    (LLLR1) edge (LLLRL1);
                \node[labelright={C}] {$C_x^{k-1}$};
                \node[labelright={R1}] {$1$};
                \node[labelright={LR1}] {$m-2$};
                \node[labelright={LLR1}] {$1$};
                \node[labelright={LLLRR1}] {$Z^{n-1}$};
                \node[labelright={LLLRL1}] {$Y$};
                \node[labelright={LLLL1}] {$X$};
            \end{tikzpicture}%
            &
            \begin{tikzpicture}[baseline=(m1)]
                \node[tnode] (m1) {$\arrb{1}$};
            \end{tikzpicture}%
            &
            \begin{tikzpicture}[scale=0.7, baseline=(T1), transform shape]
                \node[tree_small={T1}] (tree1)
                {
                    \node[phantom] (A) {}; & \node (B) {}; & \node (C) {}; \\
                    & \node (T1) {}; & \node (R1) {}; \\
                    & \node (L1) {}; & \node (LR1) {}; \\
                    & \node (LL1) {}; & \node (LLR1) {};  & \node (LLRR1) {};\\
                    & \node (LLL1) {}; & \node (LLRL1) {}; \\
                };
                \draw 
                    (A) edge[dottededge] (B)
                    (B) edge (C)
                    (B) edge (T1)
                    (T1) edge (R1)
                    (T1) edge (L1)
                    (L1) edge (LR1)
                    (L1) edge (LL1)
                    (LL1) edge (LLR1)
                    (LL1) edge (LLL1)
                    (LLR1) edge (LLRR1)
                    (LLR1) edge (LLRL1);
                \node[labelright={C}] {$C_x^{k-1}$};
                \node[labelright={R1}] {$1$};
                \node[labelright={LR1}] {$m-1$};
                \node[labelright={LLRR1}] {$\overline{Z^n}$};
                \node[labelright={LLRL1}] {$\overline{Y}$};
                \node[labelright={LLL1}] {$\overline{X}$};
            \end{tikzpicture}%
            &
            \begin{tikzpicture}[baseline=(m1)]
                \node[tnode] (m1) {$=$};
            \end{tikzpicture}%
            &
            \begin{tikzpicture}[scale=0.7, baseline=(T1), transform shape]
                \node[tree_small={T1}] (tree1)
                {
                    \node[phantom] (A) {}; & \node (B) {}; & \node (C) {}; \\
                    & \node (T1) {}; & \node (R1) {}; \\
                    & \node (L1) {}; & \node (LR1) {}; \\
                    & \node (LL1) {}; \\
                };
                \draw 
                    (A) edge[dottededge] (B)
                    (B) edge (C)
                    (B) edge (T1)
                    (T1) edge (R1)
                    (T1) edge (L1)
                    (L1) edge (LR1)
                    (L1) edge (LL1);
                \node[labelright={C}] {$C_x^{k-1}$};
                \node[labelright={R1}] {$1$};
                \node[labelright={LR1}] {$m-1$};
                \node[labelright={LL1}] {$\overline{A^n}$};
            \end{tikzpicture}\\
        \end{tabular}
\begin{tabular}{ccccccccc}
            \begin{tikzpicture}[scale=0.7, baseline=(T1), transform shape]
                \node[tree_small={T1}] (tree1)
                {
                    \node (T1) {}; & \node (R1) {}; \\
                    \node (L1) {}; & \node (LR1) {}; \\
                    \node (LL1) {}; & \node (LLR1) {}; \\
                    \node (LLL1) {}; \\
                };
                \draw 
                    (T1) edge (R1)
                    (T1) edge (L1)
                    (L1) edge (LR1)
                    (L1) edge (LL1)
                    (LL1) edge (LLR1)
                    (LL1) edge (LLL1);
                \node[labelright={R1}] {$D^l$};
                \node[labelright={LR1}] {$C$};
                \node[labelright={LLR1}] {$B$};
                \node[labelright={LLL1}] {$A^n$};
            \end{tikzpicture}%
            &
            \begin{tikzpicture}[baseline=(m1)]
                \coordinate (m1) at (0,.15);
                \node[tnode] at (0,0) {$\underset{B=\overline{m}}{\overset{C=1}{=\joinrel=}}$};
            \end{tikzpicture}%
            &
            \begin{tikzpicture}[scale=0.7, baseline=(T1), transform shape]
                \node[tree_small={T1}] (tree1)
                {
                    \node (T1) {}; & \node (R1) {}; \\
                    \node (L1) {}; & \node (LR1) {}; \\
                    \node[empty] (LL1) {}; & \node (LLR1) {}; \\
                    \node (LLL1) {}; \\
                };
                \draw 
                    (T1) edge (R1)
                    (T1) edge (L1)
                    (L1) edge (LR1)
                    (L1) edge (LL1)
                    (LL1) edge (LLR1)
                    (LL1) edge (LLL1);
                \node[labelright={R1}] {$D^l$};
                \node[labelright={LR1}] {$1$};
                \node[labelright={LLR1}] {$\overline{m}$};
                \node[labelright={LLL1}] {$A^n$};
            \end{tikzpicture}%
            &
            \begin{tikzpicture}[baseline=(m1)]
                \node[tnode] (m1) {$\arrb{-}$};
            \end{tikzpicture}%
            &
            \begin{tikzpicture}[scale=0.7, baseline=(T1), transform shape]
                \node[tree_small={T1}] (tree1)
                {
                    \node[empty] (T1) {}; & \node (R1) {}; \\
                    \node (L1) {}; & \node (LR1) {}; \\
                    \node (LL1) {}; & \node (LLR1) {}; \\
                    \node (LLL1) {}; & \node (LLLR1) {}; \\
                    \node (LLLL1) {}; \\
                };
                \draw 
                    (T1) edge (R1)
                    (T1) edge (L1)
                    (L1) edge (LR1)
                    (L1) edge (LL1)
                    (LL1) edge (LLR1)
                    (LL1) edge (LLL1)
                    (LLL1) edge (LLLR1)
                    (LLL1) edge (LLLL1);
                \node[labelright={R1}] {$D^l$};
                \node[labelright={LR1}] {$0$};
                \node[labelright={LLR1}] {$1$};
                \node[labelright={LLLR1}] {$m-1$};
                \node[labelright={LLLL1}] {$\overline{A^n}$};
            \end{tikzpicture}%
            &
            \begin{tikzpicture}[baseline=(m1)]
                \node[tnode] (m1) {$\arrb{0}$};
            \end{tikzpicture}%
            &
            \begin{tikzpicture}[scale=0.7, baseline=(T1), transform shape]
                \node[tree_small={T1}] (tree1)
                {
                    \node[empty] (T1) {}; & \node (R1) {}; \\
                    \node (L1) {}; & \node (LR1) {}; \\
                    \node (LL1) {}; \\
                };
                \draw 
                    (T1) edge (R1)
                    (T1) edge (L1)
                    (L1) edge (LR1)
                    (L1) edge (LL1);
                \node[labelright={R1}] {$D_x^{l+1}$};
                \node[labelright={LR1}] {$m-1$};
                \node[labelright={LL1}] {$\overline{A^n}$};
            \end{tikzpicture}%
            &
            \begin{tikzpicture}[baseline=(m1)]
                \coordinate (m1) at (0,.1);
                \node[tnode] at (0,0) {$\xrightarrow[\textrm{if }m=1]{\beta_0}$};
            \end{tikzpicture}%
            &
            \begin{tikzpicture}[scale=0.7, baseline=(T1), transform shape]
                \node[tree_small={T1}] (tree1)
                {
                    \node (T1) {}; \\
                };;
                \node[labelright={T1}] {$\overline{A}^{D_{x^{n+1}}^{l+1-n}}$};
            \end{tikzpicture}%
        \end{tabular}
\begin{tabular}{ccccccccccc}
            \begin{tikzpicture}[scale=0.7, baseline=(T1), transform shape]
                \node[tree_small={T1}] (tree1)
                {
                    \node (T1) {}; & \node (R1) {}; \\
                    \node (L1) {}; & \node (LR1) {}; \\
                    \node (LL1) {}; & \node (LLR1) {}; \\
                    \node (LLLLLLLL1) {}; \\
                };
                \draw 
                    (T1) edge (R1)
                    (T1) edge (L1)
                    (L1) edge (LR1)
                    (L1) edge (LL1)
                    (LL1) edge (LLR1)
                    (LL1) edge (LLL1);
                \node[labelright={R1}] {$D^l$};
                \node[labelright={LR1}] {$1$};
                \node[labelright={LLR1}] {$\overline{1}$};
                \node[labelright={LLL1}] {$A^n$};
            \end{tikzpicture}%
            &
            \begin{tikzpicture}[baseline=(m1)]
                \node[tnode] (m1) {$\flype$};
            \end{tikzpicture}%
            &
            \begin{tikzpicture}[scale=0.7, baseline=(T1), transform shape]
                \node[tree_small={T1}] (tree1)
                {
                    \node (T1) {}; & \node (R1) {}; \\
                    \node (L1) {}; & \node (LR1) {}; \\
                    \node[empty] (LL1) {}; & \node (LLR1) {}; \\
                    \node (LLL1) {}; & \node (LLLR1) {}; \\
                    \node (LLLL1) {}; & \node (LLLLR1) {}; \\
                    \node (LLLLL1) {}; & \node (LLLLLR1) {}; \\
                    \node (LLLLLL1) {}; & \node (LLLLLLR1) {}; \\
                    \node (LLLLLLL1) {}; & \node (LLLLLLLR1) {}; \\
                    \node (LLLLLLLL1) {}; \\
                };
                \draw 
                    (T1) edge (R1)
                    (T1) edge (L1)
                    (L1) edge (LR1)
                    (L1) edge (LL1)
                    (LL1) edge (LLR1)
                    (LL1) edge (LLL1)
                    (LLL1) edge (LLLR1)
                    (LLL1) edge (LLLL1)
                    (LLLL1) edge (LLLLR1)
                    (LLLL1) edge (LLLLL1)
                    (LLLLL1) edge (LLLLLR1)
                    (LLLLL1) edge (LLLLLL1)
                    (LLLLLL1) edge (LLLLLLR1)
                    (LLLLLL1) edge (LLLLLLL1)
                    (LLLLLLL1) edge (LLLLLLLR1)
                    (LLLLLLL1) edge (LLLLLLLL1);
                \node[labelright={R1}] {$D^l$};
                \node[labelright={LR1}] {$1$};
                \node[labelright={LLR1}] {$\overline{1}$};
                \node[labelright={LLLR1}] {$0$};
                \node[labelright={LLLLR1}] {$1$};
                \node[labelright={LLLLLR1}] {$\overline{1}$};
                \node[labelright={LLLLLLR1}] {$1$};
                \node[labelright={LLLLLLLR1}] {$0$};
                \node[labelright={LLLLLLLL1}] {$\overline{A^n}$};
            \end{tikzpicture}%
            &
            \begin{tikzpicture}[baseline=(m1)]
                \node[tnode] (m1) {$\arrb{0}$};
            \end{tikzpicture}%
            &
            \begin{tikzpicture}[scale=0.7, baseline=(T1), transform shape]
                \node[tree_small={T1}] (tree1)
                {
                    \node (T1) {}; & \node (R1) {}; \\
                    \node[empty] (L1) {}; & \node (LR1) {}; \\
                    \node (LL1) {}; & \node (LLR1) {}; \\
                    \node (LLL1) {}; & \node (LLLR1) {}; \\
                    \node (LLLL1) {}; & \node (LLLLR1) {}; \\
                    \node (LLLLL1) {}; & \node (LLLLLR1) {}; \\
                    \node (LLLLLL1) {}; \\
                };
                \draw 
                    (T1) edge (R1)
                    (T1) edge (L1)
                    (L1) edge (LR1)
                    (L1) edge (LL1)
                    (LL1) edge (LLR1)
                    (LL1) edge (LLL1)
                    (LLL1) edge (LLLR1)
                    (LLL1) edge (LLLL1)
                    (LLLL1) edge (LLLLR1)
                    (LLLL1) edge (LLLLL1)
                    (LLLLL1) edge (LLLLLR1)
                    (LLLLL1) edge (LLLLLL1);
                \node[labelright={R1}] {$D^l$};
                \node[labelright={LR1}] {$1$};
                \node[labelright={LLR1}] {$0$};
                \node[labelright={LLLR1}] {$\overline{1}$};
                \node[labelright={LLLLR1}] {$1$};
                \node[labelright={LLLLLR1}] {$0$};
                \node[labelright={LLLLLL1}] {$\overline{A^n}$};
            \end{tikzpicture}%
            &
            \begin{tikzpicture}[baseline=(m1)]
                \node[tnode] (m1) {$\arrb{0}$};
            \end{tikzpicture}%
            &
            \begin{tikzpicture}[scale=0.7, baseline=(T1), transform shape]
                \node[tree_small={T1}] (tree1)
                {
                    \node (T1) {}; & \node (R1) {}; \\
                    \node (L1) {}; & \node (LR1) {}; \\
                    \node[empty] (LL1) {}; & \node (LLR1) {}; \\
                    \node (LLL1) {}; & \node (LLLR1) {}; \\
                    \node (LLLL1) {}; \\
                };
                \draw 
                    (T1) edge (R1)
                    (T1) edge (L1)
                    (L1) edge (LR1)
                    (L1) edge (LL1)
                    (LL1) edge (LLR1)
                    (LL1) edge (LLL1)
                    (LLL1) edge (LLLR1)
                    (LLL1) edge (LLLL1);
                \node[labelright={R1}] {$D^l$};
                \node[labelright={LR1}] {$0$};
                \node[labelright={LLR1}] {$1$};
                \node[labelright={LLLR1}] {$0$};
                \node[labelright={LLLL1}] {$\overline{A^n}$};
            \end{tikzpicture}%
            &
            \begin{tikzpicture}[baseline=(m1)]
                \coordinate (m1) at (0,.1);
                \node[tnode] at (0,0) {$\xrightarrow[\times 2]{\beta_0}$};
            \end{tikzpicture}%
            &
            \begin{tikzpicture}[scale=0.7, baseline=(T1), transform shape]
                \node[tree_small={T1}] (tree1)
                {
                    \node (T1) {}; \\
                };
                \node[labelright={T1}] {$\overline{A}^{D_{x^{n+1}}^{l+1-n}}$};
            \end{tikzpicture}%
        \end{tabular}
    \end{flushleft}

    \noindent {\bf Case 4.3.} $C=1$, $B=\overline{m}$, $m\geq 3$.
    \begin{flushleft}
        \begin{tabular}{ccccccccc}
            \begin{tikzpicture}[scale=0.7, baseline=(T1), transform shape]
                \node[tree_small={T1}] (tree1)
                {
                    \node (T1) {}; & \node (R1) {}; \\
                    \node (L1) {}; & \node (LR1) {}; \\
                    \node (LL1) {}; & \node (LLR1) {}; \\
                    \node (LLLLLLLL1) {}; \\
                };
                \draw 
                    (T1) edge (R1)
                    (T1) edge (L1)
                    (L1) edge (LR1)
                    (L1) edge (LL1)
                    (LL1) edge (LLR1)
                    (LL1) edge (LLL1);
                \node[labelright={R1}] {$D^l$};
                \node[labelright={LR1}] {$1$};
                \node[labelright={LLR1}] {$\overline{m}$};;
                \node[labelright={LLL1}] {$A^n$};
            \end{tikzpicture}%
            &
            \begin{tikzpicture}[baseline=(m1)]
                \node[tnode] (m1) {$\flype$};
            \end{tikzpicture}%
            &
            \begin{tikzpicture}[scale=0.7, baseline=(T1), transform shape]
                \node[tree_small={T1}] (tree1)
                {
                    \node (T1) {}; & \node (R1) {}; \\
                    \node (L1) {}; & \node (LR1) {}; \\
                    \node[empty] (LL1) {}; & \node (LLR1) {}; \\
                    \node (LLL1) {}; & \node (LLLR1) {}; \\
                    \node (LLLL1) {}; & \node (LLLLR1) {}; \\
                    \node (LLLLL1) {}; & \node (LLLLLR1) {}; \\
                    \node (LLLLLL1) {}; & \node (LLLLLLR1) {}; \\
                    \node (LLLLLLL1) {}; & \node (LLLLLLLR1) {}; \\
                    \node (LLLLLLLL1) {}; \\
                };
                \draw 
                    (T1) edge (R1)
                    (T1) edge (L1)
                    (L1) edge (LR1)
                    (L1) edge (LL1)
                    (LL1) edge (LLR1)
                    (LL1) edge (LLL1)
                    (LLL1) edge (LLLR1)
                    (LLL1) edge (LLLL1)
                    (LLLL1) edge (LLLLR1)
                    (LLLL1) edge (LLLLL1)
                    (LLLLL1) edge (LLLLLR1)
                    (LLLLL1) edge (LLLLLL1)
                    (LLLLLL1) edge (LLLLLLR1)
                    (LLLLLL1) edge (LLLLLLL1)
                    (LLLLLLL1) edge (LLLLLLLR1)
                    (LLLLLLL1) edge (LLLLLLLL1);
                \node[labelright={R1}] {$D^l$};
                \node[labelright={LR1}] {$1$};
                \node[labelright={LLR1}] {$\overline{m}$};
                \node[labelright={LLLR1}] {$0$};
                \node[labelright={LLLLR1}] {$1$};
                \node[labelright={LLLLLR1}] {$\overline{1}$};
                \node[labelright={LLLLLLR1}] {$1$};
                \node[labelright={LLLLLLLR1}] {$0$};
                \node[labelright={LLLLLLLL1}] {$\overline{A^n}$};
            \end{tikzpicture}%
            &
            \begin{tikzpicture}[baseline=(m1)]
                \node[tnode] (m1) {$\arrb{0}$};
            \end{tikzpicture}%
            &
            \begin{tikzpicture}[scale=0.7, baseline=(T1), transform shape]
                \node[tree_small={T1}] (tree1)
                {
                    \node (T1) {}; & \node (R1) {}; \\
                    \node (L1) {}; & \node (LR1) {}; \\
                    \node[empty] (LL1) {}; & \node (LLR1) {}; \\
                    \node (LLL1) {}; & \node (LLLR1) {}; \\
                    \node (LLLL1) {}; & \node (LLLLR1) {}; \\
                    \node (LLLLL1) {}; & \node (LLLLLR1) {}; \\
                    \node (LLLLLL1) {}; \\
                };
                \draw 
                    (T1) edge (R1)
                    (T1) edge (L1)
                    (L1) edge (LR1)
                    (L1) edge (LL1)
                    (LL1) edge (LLR1)
                    (LL1) edge (LLL1)
                    (LLL1) edge (LLLR1)
                    (LLL1) edge (LLLL1)
                    (LLLL1) edge (LLLLR1)
                    (LLLL1) edge (LLLLL1)
                    (LLLLL1) edge (LLLLLR1)
                    (LLLLL1) edge (LLLLLL1);
                \node[labelright={R1}] {$D^;$};
                \node[labelright={LR1}] {$1$};
                \node[labelright={LLR1}] {$\overline{m-1}$};
                \node[labelright={LLLR1}] {$\overline{1}$};
                \node[labelright={LLLLR1}] {$1$};
                \node[labelright={LLLLLR1}] {$0$};
                \node[labelright={LLLLLL1}] {$\overline{A^n}$};
            \end{tikzpicture}%
            &
            \begin{tikzpicture}[baseline=(m1)]
                \node[tnode] (m1) {$\arrb{-}$};
            \end{tikzpicture}%
            &
            \begin{tikzpicture}[scale=0.7, baseline=(T1), transform shape]
                \node[tree_small={T1}] (tree1)
                {
                    \node[empty] (T1) {}; & \node (R1) {}; \\
                    \node (L1) {}; & \node (LR1) {}; \\
                    \node (LL1) {}; & \node (LLR1) {}; \\
                    \node (LLL1) {}; & \node (LLLR1) {}; \\
                    \node (LLLL1) {}; & \node (LLLLR1) {}; \\
                    \node (LLLLL1) {}; & \node (LLLLLR1) {}; \\
                    \node (LLLLLL1) {}; & \node (LLLLLLR1) {}; \\
                    \node (LLLLLLL1) {}; \\
                };
                \draw 
                    (T1) edge (R1)
                    (T1) edge (L1)
                    (L1) edge (LR1)
                    (L1) edge (LL1)
                    (LL1) edge (LLR1)
                    (LL1) edge (LLL1)
                    (LLL1) edge (LLLR1)
                    (LLL1) edge (LLLL1)
                    (LLLL1) edge (LLLLR1)
                    (LLLL1) edge (LLLLL1)
                    (LLLLL1) edge (LLLLLR1)
                    (LLLLL1) edge (LLLLLL1)
                    (LLLLLL1) edge (LLLLLLR1)
                    (LLLLLL1) edge (LLLLLLL1);
                \node[labelright={R1}] {$D^l$};
                \node[labelright={LR1}] {$0$};
                \node[labelright={LLR1}] {$1$};
                \node[labelright={LLLR1}] {$m-2$};
                \node[labelright={LLLLR1}] {$1$};
                \node[labelright={LLLLLR1}] {$\overline{1}$};
                \node[labelright={LLLLLLR1}] {$0$};
                \node[labelright={LLLLLLL1}] {$A^n$};
            \end{tikzpicture}%
            &
            \begin{tikzpicture}[baseline=(m1)]
                \coordinate (m1) at (0,.1);
                \node[tnode] at (0,0) {$\xrightarrow[\times 2]{\beta_0}$};
            \end{tikzpicture}%
            &
            \begin{tikzpicture}[scale=0.7, baseline=(T1), transform shape]
                \node[tree_small={T1}] (tree1)
                {
                    \node (T1) {}; & \node (R1) {}; \\
                    \node (L1) {}; & \node (LR1) {}; \\
                    \node (LL1) {}; & \node (LLR1) {}; \\
                    \node (LLL1) {}; \\
                };
                \draw 
                    (T1) edge (R1)
                    (T1) edge (L1)
                    (L1) edge (LR1)
                    (L1) edge (LL1)
                    (LL1) edge (LLR1)
                    (LL1) edge (LLL1);
                \node[labelright={R1}] {$D_x^{l+1}$};
                \node[labelright={LR1}] {$m-2$};
                \node[labelright={LLR1}] {$1$};
                \node[labelright={LLL1}] {$A^{n-1}$};
            \end{tikzpicture}%
        \end{tabular}
